PRICE: A Pretrained Model for Cross-Database Cardinality Estimation

Cardinality estimation (CardEst) is essential for optimizing query execution plans. Recent ML-based CardEst methods achieve high accuracy but face deployment challenges due to high preparation costs and lack of transferability across databases. In this paper, we propose PRICE, a PRetrained multI-table CardEst model, which addresses these limitations. PRICE takes low-level but transferable features w.r.t. data distributions and query information and elegantly applies self-attention models to learn meta-knowledge to compute cardinality in any database. It is generally applicable to any unseen new database to attain high estimation accuracy, while its preparation cost is as little as the basic one-dimensional histogram-based CardEst methods. Moreover, PRICE can be finetuned to further enhance its performance on any specific database. We pretrained PRICE using 30 diverse datasets, completing the process in about 5 hours with a resulting model size of only about 40MB. Evaluations show that PRICE consistently outperforms existing methods, achieving the highest estimation accuracy on several unseen databases and generating faster execution plans with lower overhead. After finetuning with a small volume of databasespecific queries, PRICE could even find plans very close to the optimal ones. Meanwhile, PRICE is generally applicable to different settings such as data updates, data scaling, and query workload shifts. We have made all of our data and codes publicly available at https://github.com/StCarmen/PRICE.

==> plots/e2e_times.tex <==
\pgfplotsset{
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{figure}

\begin{tikzpicture}
\hspace{-5pt}
\begin{axis}[
    name=e2e_fig,
    width=8.4cm, % 设置单个子图的宽度
    height=4.8cm, % 设置单个子图的高度
    xlabel style={font=\footnotesize, yshift=0pt},
    % ylabel style={font=\normalsize, yshift=-18pt},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xtick style={draw=none},
    ytick style={draw=none},
    ymajorgrids=true,
    grid style=solid,
    ybar,
    enlarge x limits=0.2,
    legend style={
        at={(0.5, -0.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        /tikz/every even column/.append style={column sep=1.5mm}},
    ylabel style={font=\normalsize, yshift=-11pt, align=center, xshift=0pt},
    ylabel={Execution Time Ratio \\ (Relative to Optimal)},
    symbolic x coords={IMDB, STATS, ErgastF1, Visual Genome},
    xtick=data,
    bar width=6pt,
]

\addplot+[color=g7_c1] coordinates {(IMDB, 1.172864613596746) (STATS, 1.7764568764568764) (ErgastF1, 1.0887789226319595) (Visual Genome, 1.0567363729859445)};
% \addplot+[color=g7_c5] coordinates {(IMDB, 1.042417199302731) (STATS, 1.3363053613053613) (ErgastF1, 1.0288322487346349) (Visual Genome, 1.0058219178082193)};
\addplot+[color=g7_c2] coordinates {(IMDB, 1.135967460778617) (STATS, 1.065967365967366) (ErgastF1, 1.0062364425162689) (Visual Genome, 1.001028453890984)};
\addplot+[color=g7_c3] coordinates {(IMDB, 1.0034863451481697) (STATS, 1.0018648018648018) (ErgastF1, 1.0021240057845264) (Visual Genome, 1.0006856359273226)};
\addplot+[color=g7_c4] coordinates {(IMDB, 1.0) (STATS, 1.0) (ErgastF1, 1.0) (Visual Genome, 1.0)};

\legend{PostgreSQL, Our \ModelName (Pretrained), Our \ModelName (Finetuned), Optimal}

\end{axis}
\end{tikzpicture}

\caption{Performance evaluation of query optimization: comparison of PG, our pretrained \ModelName, and our finetuned \ModelName against optimal execution time.}
\label{fig:intro-result}
\vspace{-2em}
\end{figure}

==> plots/finetune.tex <==

% % 第一个图
% \begin{figure*}
% % \vspace{-30pt}
% \begin{adjustbox}{width=\textwidth}
% % \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=4 by 3, % 设置为 4 列 3 行
%         vertical sep=0.5cm, % 垂直方向的间隔
%         horizontal sep=0.8cm, % 水平方向的间隔
%         group name= fig_ft, % 给整个组图设置一个名字
%     },
%     width=4.8cm, % 设置单个子图的宽度
%     height=3.6cm, % 设置单个子图的高度
%     scale only axis, % 仅缩放轴，而不缩放轴标签等
%     % 下面是每个子图共享的样式设置
%     title style={font=\large, yshift=-5pt},
%     xlabel style={font=\large},
%     ylabel style={font=\LARGE, yshift=-15pt},
%     xmode=log, % 开启 x 轴对数刻度
%     ymode=log,
%     log basis x={10}, % 设置对数基为 10
%     % 可以使用 log ticks with fixed point 选项显示常规数字格式
%     xtick={100, 1000, 10000, 100000},
%     xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
%     xtick style={draw=none},
%     ytick style={draw=none},
%     ymajorgrids=true,
%     grid style=solid,
%     enlarge x limits={abs=0.48cm},
%     enlarge y limits={abs=0.25cm},
% ]

% % 第 1 个图
% \nextgroupplot[
%     title={Job-light},
%     ymin=1, ymax=15,
%     ytick={1, 2, 4, 8, 12, 15},
%     yticklabels={1, 2, 4, 8, 12, 15},
%     ylabel={Q-ERROR $50\%$},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.54)
%     (500, 1.65)
%     (1000, 1.53)
%     (5000, 1.45)
%     (10000, 1.46)
%     (50000, 1.29)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例
% % \label{g1_c1plot} % 为这个plot设置label以便于引用

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 4.64)
%     (500, 3.40)
%     (1000, 2.72)
%     (5000, 2.36)
%     (10000, 2.27)
%     (50000, 1.75)
% };%\addlegendentry{alece}
% % \label{g1_c2plot} % 为这个plot设置label以便于引用

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.95)
%     (500, 1.95)
%     (1000, 1.95)
%     (5000, 1.95)
%     (10000, 1.95)
%     (50000, 1.95)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.77)
%     (500, 1.77)
%     (1000, 1.77)
%     (5000, 1.77)
%     (10000, 1.77)
%     (50000, 1.77)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 10.58)
%     (500, 6.92)
%     (1000, 4.96)
%     (5000, 3.75)
%     (10000, 3.56)
%     (50000, 3.24)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.31)
%     (500, 1.31)
%     (1000, 1.31)
%     (5000, 1.31)
%     (10000, 1.31)
%     (50000, 1.31)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.66)
%     (500, 1.66)
%     (1000, 1.66)
%     (5000, 1.66)
%     (10000, 1.66)
%     (50000, 1.66)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 13.86)
%     (500, 13.86)
%     (1000,13.86)
%     (5000, 13.86)
%     (10000, 13.86)
%     (50000, 13.86)
% };%\addlegendentry{factorjoin}

% % 第 2 个图
% \nextgroupplot[
%     title={STATS},
%     ymin=1, ymax=35,
%     ytick={1, 2, 5, 10, 20, 35},
%     yticklabels={1, 2, 5, 10, 20, 35}
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.85)
%     (500, 1.77)
%     (1000, 1.75)
%     (5000, 1.55)
%     (10000, 1.45)
%     (50000, 1.41)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例
% \label{g1_c1plot} % 为这个plot设置label以便于引用

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 3.90)
%     (500, 2.76)
%     (1000, 2.18)
%     (5000, 1.71)
%     (10000, 1.64)
%     (50000, 1.67)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.87)
%     (500, 1.87)
%     (1000, 1.87)
%     (5000, 1.87)
%     (10000, 1.87)
%     (50000, 1.87)
% };%\addlegendentry{PG}
% \label{g1_c8plot} % 为这个plot设置label以便于引用

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.87)
%     (500, 1.87)
%     (1000, 1.87)
%     (5000, 1.87)
%     (10000, 1.87)
%     (50000, 1.87)
% };%\addlegendentry{pretrained}
% \label{g1_c3plot} % 为这个plot设置label以便于引用

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 32.32)
%     (500, 31.19)
%     (1000, 31.48)
%     (5000, 24.78)
%     (10000, 7.02)
%     (50000, 6.19)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.84)
%     (500, 1.84)
%     (1000, 1.84)
%     (5000, 1.84)
%     (10000, 1.84)
%     (50000, 1.84)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.12)
%     (500, 2.12)
%     (1000, 2.12)
%     (5000, 2.12)
%     (10000, 2.12)
%     (50000, 2.12)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 5.41)
%     (500, 5.41)
%     (1000, 5.41)
%     (5000, 5.41)
%     (10000, 5.41)
%     (50000, 5.41)
% };%\addlegendentry{factorjoin}

% % 第 3 个图
% \nextgroupplot[
%     title={ErgastF1},
%     ymin=1, ymax=20,
%     ytick={1, 2, 5, 10, 20},
%     yticklabels={1, 2, 5, 10, 20}
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.61)
%     (500, 1.57)
%     (1000, 1.56)
%     (5000, 1.49)
%     (10000, 1.55)
%     (50000, 1.43)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 12.86)
%     (500, 4.12)
%     (1000, 3.14)
%     (5000, 2.13)
%     (10000, 1.85)
%     (50000, 1.75)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.60)
%     (500, 1.60)
%     (1000, 1.60)
%     (5000, 1.60)
%     (10000, 1.60)
%     (50000, 1.60)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.43)
%     (500, 1.43)
%     (1000, 1.43)
%     (5000, 1.43)
%     (10000, 1.43)
%     (50000, 1.43)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 19.35)
%     (500, 14.71)
%     (1000, 12.00)
%     (5000, 10.33)
%     (10000, 10.22)
%     (50000, 10.20)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
    
% };%\addlegendentry{neurocard}


% % 第 4 个图
% \nextgroupplot[
%     title={Visual Genome},
%     ymin=1, ymax=12,
%     ytick={1, 2, 6, 12},
%     yticklabels={1, 2, 6, 12},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.19)
%     (500, 1.31)
%     (1000, 1.22)
%     (5000, 1.07)
%     (10000, 1.09)
%     (50000, 1.06)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 3.18)
%     (500, 1.62)
%     (1000, 1.41)
%     (5000, 1.22)
%     (10000, 1.16)
%     (50000, 1.13)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.17)
%     (500, 1.17)
%     (1000, 1.17)
%     (5000, 1.17)
%     (10000, 1.17)
%     (50000, 1.17)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.65)
%     (500, 1.65)
%     (1000, 1.65)
%     (5000, 1.65)
%     (10000, 1.65)
%     (50000, 1.65)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 10.62)
%     (500, 3.91)
%     (1000, 3.56)
%     (5000, 3.87)
%     (10000, 3.37)
%     (50000, 2.84)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.04)
%     (500, 1.04)
%     (1000, 1.04)
%     (5000, 1.04)
%     (10000, 1.04)
%     (50000, 1.04)
% };%\addlegendentry{neurocard}


% % 第 5 个图
% \nextgroupplot[
%     ymin=2, ymax=500,
%     ytick={2, 10, 30, 100, 500},
%     yticklabels={2, 10, 30, 100, 500},
%     ylabel={Q-ERROR $90\%$},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 5.09)
%     (500, 4.65)
%     (1000, 4.61)
%     (5000, 4.08)
%     (10000, 4.17)
%     (50000, 2.92)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 155.09)
%     (500, 87.19)
%     (1000, 41.30)
%     (5000, 20.44)
%     (10000, 14.11)
%     (50000, 11.49)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 19.04)
%     (500, 19.04)
%     (1000, 19.04)
%     (5000, 19.04)
%     (10000, 19.04)
%     (50000, 19.04)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 8.39)
%     (500, 8.39)
%     (1000, 8.39)
%     (5000, 8.39)
%     (10000, 8.39)
%     (50000, 8.39)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 461.22)
%     (500, 257.16)
%     (1000, 107.86)
%     (5000, 68.24)
%     (10000, 64.46)
%     (50000, 28.54)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 3.61)
%     (500, 3.61)
%     (1000, 3.61)
%     (5000, 3.61)
%     (10000, 3.61)
%     (50000, 3.61)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 7.80)
%     (500, 7.80)
%     (1000, 7.80)
%     (5000, 7.80)
%     (10000, 7.80)
%     (50000, 7.80)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 348.96)
%     (500, 348.96)
%     (1000, 348.96)
%     (5000, 348.96)
%     (10000, 348.96)
%     (50000, 348.96)
% };%\addlegendentry{factorjoin}

% % 第 6 个图
% \nextgroupplot[
%     ymin=2, ymax=1250,
%     ytick={2, 10, 30, 100, 500, 1250},
%     yticklabels={2, 10, 30, 100, 500, 1250},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 8.92)
%     (500, 7.58)
%     (1000, 6.72)
%     (5000, 4.63)
%     (10000, 4.16)
%     (50000, 3.67)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 46.74)
%     (500, 22.36)
%     (1000, 18.09)
%     (5000, 11.29)
%     (10000, 9.89)
%     (50000, 7.93)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 20.71)
%     (500, 20.71)
%     (1000, 20.71)
%     (5000, 20.71)
%     (10000, 20.71)
%     (50000, 20.71)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 12.46)
%     (500, 12.46)
%     (1000, 12.46)
%     (5000, 12.46)
%     (10000, 12.46)
%     (50000, 12.46)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1243.07)
%     (500, 903.05)
%     (1000, 917.62)
%     (5000, 633.36)
%     (10000, 235.44)
%     (50000, 363.71)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 73.52)
%     (500, 73.52)
%     (1000, 73.52)
%     (5000, 73.52)
%     (10000, 73.52)
%     (50000, 73.52)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 48.40)
%     (500, 48.40)
%     (1000, 48.40)
%     (5000, 48.40)
%     (10000, 48.40)
%     (50000, 48.40)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 150.52)
%     (500, 150.52)
%     (1000, 150.52)
%     (5000, 150.52)
%     (10000, 150.52)
%     (50000, 150.52)
% };%\addlegendentry{factorjoin}

% % 第 7 个图
% \nextgroupplot[
%     ymin=2, ymax=2500,
%     ytick={2, 10, 30, 100, 500, 2500},
%     yticklabels={2, 10, 30, 100, 500, 2500},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 5.76)
%     (500, 5.85)
%     (1000, 5.74)
%     (5000, 5.09)
%     (10000, 4.84)
%     (50000, 4.06)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 826.71)
%     (500, 59.49)
%     (1000, 21.34)
%     (5000, 9.77)
%     (10000, 7.66)
%     (50000, 5.18)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 11.30)
%     (500, 11.30)
%     (1000, 11.30)
%     (5000, 11.30)
%     (10000, 11.30)
%     (50000, 11.30)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 6.45)
%     (500, 6.45)
%     (1000, 6.45)
%     (5000, 6.45)
%     (10000, 6.45)
%     (50000, 6.45)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2365.56)
%     (500, 685.83)
%     (1000, 434.13)
%     (5000, 480.13)
%     (10000, 561.72)
%     (50000, 353.02)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {

% };%\addlegendentry{neurocard}

% % 第 8 个图
% \nextgroupplot[
%     ymin=1, ymax=300,
%     ytick={1, 10, 30, 100, 300},
%     yticklabels={1, 10, 30, 100, 300},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 4.51)
%     (500, 4.85)
%     (1000, 2.32)
%     (5000, 1.58)
%     (10000, 1.39)
%     (50000, 1.29)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 19.03)
%     (500, 4.73)
%     (1000, 2.63)
%     (5000, 1.56)
%     (10000, 1.46)
%     (50000, 1.44)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 15.12)
%     (500, 15.12)
%     (1000, 15.12)
%     (5000, 15.12)
%     (10000, 15.12)
%     (50000, 15.12)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 5.17)
%     (500, 5.17)
%     (1000, 5.17)
%     (5000, 5.17)
%     (10000, 5.17)
%     (50000, 5.17)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 275.99)
%     (500, 53.89)
%     (1000, 18.92)
%     (5000, 22.96)
%     (10000, 30.09)
%     (50000, 18.91)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 14.35)
%     (500, 14.35)
%     (1000, 14.35)
%     (5000, 14.35)
%     (10000, 14.35)
%     (50000, 14.35)
% };%\addlegendentry{neurocard}


% %% Q-ERROR 95%
% % % 第 9 个图
% % \nextgroupplot[
% %     ymin=4, ymax=1800,
% %     ytick={4, 10, 30, 100, 500, 1800},
% %     yticklabels={4, 10, 30, 100, 500, 1800},
% %     ylabel={Q-ERROR $95 \%$},
% % ]
% % \addplot[
% %     color=g1_c1, % 使用定义的颜色
% %     mark=*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 9.94)
% %     (500, 11.59)
% %     (1000, 7.98)
% %     (5000, 5.75)
% %     (10000, 6.42)
% %     (50000, 5.36)
% % };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% % \addplot[
% %     color=g1_c2, % 使用定义的颜色
% %     mark=triangle*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 1475.47)
% %     (500, 581.54)
% %     (1000, 383.43)
% %     (5000, 102.46)
% %     (10000, 39.59)
% %     (50000, 19.07)
% % };%\addlegendentry{alece}

% % \addplot[
% %     color=g1_c8, % 使用定义的颜色
% %     mark=square,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 49.44)
% %     (500, 49.44)
% %     (1000, 49.44)
% %     (5000, 49.44)
% %     (10000, 49.44)
% %     (50000, 49.44)
% % };%\addlegendentry{PG}

% % \addplot[
% %     color=g1_c3, % 使用定义的颜色
% %     mark=o,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 15.45)
% %     (500, 15.45)
% %     (1000, 15.45)
% %     (5000, 15.45)
% %     (10000, 15.45)
% %     (50000, 15.45)
% % };%\addlegendentry{pretrained}

% % \addplot[
% %     color=g1_c4, % 使用定义的颜色
% %     mark=diamond*,
% %     dashed,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 1722.87)
% %     (500, 1051.70)
% %     (1000, 291.05)
% %     (5000, 371.53)
% %     (10000, 154.39)
% %     (50000, 104.20)
% % };%\addlegendentry{mscn}

% % % 第 10 个图
% % \nextgroupplot[
% %     ymin=6, ymax=3600,
% %     ytick={6, 30, 100, 400, 1250, 3600},
% %     yticklabels={6, 30, 100, 400, 1250, 3600},
% % ]
% % \addplot[
% %     color=g1_c1, % 使用定义的颜色
% %     mark=*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 25.48)
% %     (500, 18.46)
% %     (1000, 12.60)
% %     (5000, 8.62)
% %     (10000, 7.36)
% %     (50000, 7.07)
% % };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% % \addplot[
% %     color=g1_c2, % 使用定义的颜色
% %     mark=triangle*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 125.21)
% %     (500, 48.90)
% %     (1000, 44.67)
% %     (5000, 26.04)
% %     (10000, 22.47)
% %     (50000, 16.44)
% % };%\addlegendentry{alece}

% % \addplot[
% %     color=g1_c8, % 使用定义的颜色
% %     mark=square,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 73.35)
% %     (500, 73.35)
% %     (1000, 73.35)
% %     (5000, 73.35)
% %     (10000, 73.35)
% %     (50000, 73.35)
% % };%\addlegendentry{PG}

% % \addplot[
% %     color=g1_c3, % 使用定义的颜色
% %     mark=o,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 35.55)
% %     (500, 35.55)
% %     (1000, 35.55)
% %     (5000, 35.55)
% %     (10000, 35.55)
% %     (50000, 35.55)
% % };%\addlegendentry{pretrained}

% % \addplot[
% %     color=g1_c4, % 使用定义的颜色
% %     mark=diamond*,
% %     dashed,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 3526.45)
% %     (500, 2306.31)
% %     (1000, 2668.48)
% %     (5000, 2641.61)
% %     (10000, 1186.05)
% %     (50000, 1609.45)
% % };%\addlegendentry{mscn}

% % % 第 11 个图
% % \nextgroupplot[
% %     ymin=6, ymax=7000,
% %     ytick={6, 30, 100, 500, 2500, 7000},
% %     yticklabels={6, 30, 100, 500, 2500, 7000},
% % ]
% % \addplot[
% %     color=g1_c1, % 使用定义的颜色
% %     mark=*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 12.80)
% %     (500, 9.89)
% %     (1000, 8.86)
% %     (5000, 8.80)
% %     (10000, 8.38)
% %     (50000, 7.37)
% % };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% % \addplot[
% %     color=g1_c2, % 使用定义的颜色
% %     mark=triangle*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 3377.15)
% %     (500, 140.69)
% %     (1000, 41.59)
% %     (5000, 20.28)
% %     (10000, 14.68)
% %     (50000, 8.43)
% % };%\addlegendentry{alece}

% % \addplot[
% %     color=g1_c8, % 使用定义的颜色
% %     mark=square,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 27.47)
% %     (500, 27.47)
% %     (1000, 27.47)
% %     (5000, 27.47)
% %     (10000, 27.47)
% %     (50000, 27.47)
% % };%\addlegendentry{PG}

% % \addplot[
% %     color=g1_c3, % 使用定义的颜色
% %     mark=o,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 14.57)
% %     (500, 14.57)
% %     (1000, 14.57)
% %     (5000, 14.57)
% %     (10000, 14.57)
% %     (50000, 14.57)
% % };%\addlegendentry{pretrained}

% % \addplot[
% %     color=g1_c4, % 使用定义的颜色
% %     mark=diamond*,
% %     dashed,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 6977.02)
% %     (500, 2332.51)
% %     (1000, 1451.17)
% %     (5000, 1405.00)
% %     (10000, 1776.17)
% %     (50000, 999.52)
% % };%\addlegendentry{mscn}

% % % 第 12 个图
% % \nextgroupplot[
% %     ymin=1, ymax=1000,
% %     ytick={1, 4, 10, 100, 400, 1000},
% %     yticklabels={1, 4, 10, 100, 400, 1000},
% % ]
% % \addplot[
% %     color=g1_c1, % 使用定义的颜色
% %     mark=*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 19.85)
% %     (500, 18.68)
% %     (1000, 3.45)
% %     (5000, 1.89)
% %     (10000, 1.53)
% %     (50000, 1.35)
% % };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% % \addplot[
% %     color=g1_c2, % 使用定义的颜色
% %     mark=triangle*,
% %     dashed, % 设置为更密集的虚线
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 21.10)
% %     (500, 5.13)
% %     (1000, 2.93)
% %     (5000, 1.77)
% %     (10000, 1.71)
% %     (50000, 1.58)
% % };%\addlegendentry{alece}

% % \addplot[
% %     color=g1_c8, % 使用定义的颜色
% %     mark=square,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 383.09)
% %     (500, 383.09)
% %     (1000, 383.09)
% %     (5000, 383.09)
% %     (10000, 383.09)
% %     (50000, 383.09)
% % };%\addlegendentry{PG}

% % \addplot[
% %     color=g1_c3, % 使用定义的颜色
% %     mark=o,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 15.67)
% %     (500, 15.67)
% %     (1000, 15.67)
% %     (5000, 15.67)
% %     (10000, 15.67)
% %     (50000, 15.67)
% % };%\addlegendentry{pretrained}

% % \addplot[
% %     color=g1_c4, % 使用定义的颜色
% %     mark=diamond*,
% %     dashed,
% %     mark size=2pt, % 数据点标记的大小
% %     line width=1pt, % 折线的粗细
% %     error bars/.cd,
% %     y dir=both,
% %     y explicit,
% % ] coordinates {
% %     (100, 924.39)
% %     (500, 142.36)
% %     (1000, 38.59)
% %     (5000, 79.82)
% %     (10000, 89.43)
% %     (50000, 47.45)
% % };%\addlegendentry{mscn}

% % 第 9 个图
% \nextgroupplot[
%     ymin=1, ymax=125,
%     ytick={1, 4, 10, 30, 125},
%     yticklabels={1, 4, 10, 30, 125},
%     ylabel={P-ERROR $95\%$},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.09)
%     (500, 1.12)
%     (1000, 1.10)
%     (5000, 1.13)
%     (10000, 1.09)
%     (50000, 1.08)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 34.30)
%     (500, 14.50)
%     (1000, 4.70)
%     (5000, 6.19)
%     (10000, 3.54)
%     (50000, 1.92)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.45)
%     (500, 2.45)
%     (1000, 2.45)
%     (5000, 2.45)
%     (10000, 2.45)
%     (50000, 2.45)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.28)
%     (500, 1.28)
%     (1000, 1.28)
%     (5000, 1.28)
%     (10000, 1.28)
%     (50000, 1.28)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 86.36)
%     (500, 120.27)
%     (1000, 8.55)
%     (5000, 11.25)
%     (10000, 3.94)
%     (50000, 4.00)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.27)
%     (500, 1.27)
%     (1000, 1.27)
%     (5000, 1.27)
%     (10000, 1.27)
%     (50000, 1.27)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.32)
%     (500, 2.32)
%     (1000, 2.32)
%     (5000, 2.32)
%     (10000, 2.32)
%     (50000, 2.32)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 3.46)
%     (500, 3.46)
%     (1000, 3.46)
%     (5000, 3.46)
%     (10000, 3.46)
%     (50000, 3.46)
% };%\addlegendentry{factorjoin}

% % 第 10 个图
% \nextgroupplot[
%     ymin=1, ymax=25,
%     ytick={1, 2, 4, 10, 25},
%     yticklabels={1, 2, 4, 10, 25},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.61)
%     (500, 2.25)
%     (1000, 2.01)
%     (5000, 1.88)
%     (10000, 1.84)
%     (50000, 1.46)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 4.20)
%     (500, 4.20)
%     (1000, 4.23)
%     (5000, 2.89)
%     (10000, 2.91)
%     (50000, 2.17)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 4.16)
%     (500, 4.16)
%     (1000, 4.16)
%     (5000, 4.16)
%     (10000, 4.16)
%     (50000, 4.16)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.41)
%     (500, 2.41)
%     (1000, 2.41)
%     (5000, 2.41)
%     (10000, 2.41)
%     (50000, 2.41)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 24.38)
%     (500, 10.89)
%     (1000, 10.95)
%     (5000, 10.64)
%     (10000, 3.47)
%     (50000, 13.41)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c5, % 使用定义的颜色
%     mark=diamond,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 4.41)
%     (500, 4.41)
%     (1000, 4.41)
%     (5000, 4.41)
%     (10000, 4.41)
%     (50000, 4.41)
% };%\addlegendentry{deepdb}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.92)
%     (500, 2.92)
%     (1000, 2.92)
%     (5000, 2.92)
%     (10000, 2.92)
%     (50000, 2.92)
% };%\addlegendentry{neurocard}

% \addplot[
%     color=g1_c7, % 使用定义的颜色
%     mark=pentagon,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 5.19)
%     (500, 5.19)
%     (1000, 5.19)
%     (5000, 5.19)
%     (10000, 5.19)
%     (50000, 5.19)
% };%\addlegendentry{factorjoin}

% % 第 11 个图
% \nextgroupplot[
%     ymin=1, ymax=12,
%     ytick={1, 2, 4, 12},
%     yticklabels={1, 2, 4, 12},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.73)
%     (500, 1.83)
%     (1000, 1.83)
%     (5000, 1.65)
%     (10000, 1.66)
%     (50000, 1.57)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 10.03)
%     (500, 4.63)
%     (1000, 3.39)
%     (5000, 2.63)
%     (10000, 2.30)
%     (50000, 2.08)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.98)
%     (500, 1.98)
%     (1000, 1.98)
%     (5000, 1.98)
%     (10000, 1.98)
%     (50000, 1.98)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.73)
%     (500, 1.73)
%     (1000, 1.73)
%     (5000, 1.73)
%     (10000, 1.73)
%     (50000, 1.73)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 6.96)
%     (500, 10.25)
%     (1000, 6.73)
%     (5000, 8.61)
%     (10000, 8.65)
%     (50000, 8.61)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {

% };%\addlegendentry{neurocard}

% % 第 12 个图
% \nextgroupplot[
%     ymin=1, ymax=10,
%     ytick={1, 2, 4, 10},
%     yticklabels={1, 2, 4, 10},
% ]
% \addplot[
%     color=g1_c1, % 使用定义的颜色
%     mark=*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.81)
%     (500, 2.21)
%     (1000, 1.87)
%     (5000, 1.11)
%     (10000, 1.04)
%     (50000, 1.00)
% };%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

% \addplot[
%     color=g1_c2, % 使用定义的颜色
%     mark=triangle*,
%     dashed, % 设置为更密集的虚线
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.87)
%     (500, 1.30)
%     (1000, 1.28)
%     (5000, 1.15)
%     (10000, 1.15)
%     (50000, 1.04)
% };%\addlegendentry{alece}

% \addplot[
%     color=g1_c8, % 使用定义的颜色
%     mark=square,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 2.26)
%     (500, 2.26)
%     (1000, 2.26)
%     (5000, 2.26)
%     (10000, 2.26)
%     (50000, 2.26)
% };%\addlegendentry{PG}

% \addplot[
%     color=g1_c3, % 使用定义的颜色
%     mark=o,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.42)
%     (500, 1.42)
%     (1000, 1.42)
%     (5000, 1.42)
%     (10000, 1.42)
%     (50000, 1.42)
% };%\addlegendentry{pretrained}

% \addplot[
%     color=g1_c4, % 使用定义的颜色
%     mark=diamond*,
%     dashed,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 9.24)
%     (500, 6.15)
%     (1000, 1.82)
%     (5000, 1.77)
%     (10000, 2.74)
%     (50000, 4.39)
% };%\addlegendentry{mscn}

% \addplot[
%     color=g1_c6, % 使用定义的颜色
%     mark=triangle,
%     mark size=2pt, % 数据点标记的大小
%     line width=1pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 1.28)
%     (500, 1.28)
%     (1000, 1.28)
%     (5000, 1.28)
%     (10000, 1.28)
%     (50000, 1.28)
% };%\addlegendentry{neurocard}

% \end{groupplot}


% % 在整个组图后面，添加统一的 xlabel
% \node at ($(fig_ft c2r3.south)!0.5!(fig_ft c3r3.south)$) [below, yshift=-0.5cm, font=\LARGE] {\# of queries};

% \matrix[
%   matrix of nodes,
%   anchor=north,
%   % draw, % 设置边框
%   inner sep=0.4em,
%   every node/.style={font=\LARGE, anchor=west} % 设置内部文字的字体大小
% % ] at ($(fig_ft c1r3.south)!0.5!(fig_ft c2r3.south)$)[below, yshift=-2em]
% ] at ($(fig_ft c4r1.east)$)[right, yshift=-3em, xshift=3.3em] 
% {
%   \tikz \draw[g1_c8, thick, line width=2pt] (0, 0) -- (2, 0); \quad PG \\
%   \tikz \draw[g1_c3, thick, line width=2pt] (0, 0) -- (2, 0); \quad \ModelName (Pretrained) \\
%   \tikz \draw[g1_c1, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad  \ModelName (Finetuned) \\
%   \tikz \draw[g1_c2, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad ALECE \\
%   \tikz \draw[g1_c4, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad MSCN \\
%   \tikz \draw[g1_c5, thick, line width=2pt] (0, 0) -- (2, 0); \quad DeepDB \\
%   \tikz \draw[g1_c6, thick, line width=2pt] (0, 0) -- (2, 0); \quad NeuroCard \\
%   \tikz \draw[g1_c7, thick, line width=2pt] (0, 0) -- (2, 0); \quad FactorJoin \\
% };

% \node (fig_ftgraph) at ($(fig_ft c4r2.east)!0.5!(fig_ft c4r3.east)$) [right, yshift=-6em, xshift=4em] {};
% \begin{axis}[
%     at={(fig_ftgraph)},
%     width=6.4cm, % 设置单个子图的宽度
%     height=4.8cm, % 设置单个子图的高度
%     xlabel style={font=\large, yshift=-0.1em},
%     xlabel={\# of queries},
%     ylabel style={font=\normalsize, yshift=-1.5em},
%     ylabel={EXECUTION TIME (h)},
%     tick label style={font=\large},
%     xmode=log,
%     log basis x={10}, % 设置对数基为 10
%     xtick={100, 1000, 10000, 100000},
%     xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
%     ymin=0, ymax=216,
%     ytick={0, 24, 72, 120, 168, 216},
%     ymajorgrids=true,
%     grid style=solid, % solid 实线, dashed 虚线
%     enlarge x limits={abs=0.48cm}, % 使用这个选项来在x轴两端留出空白
%     enlarge y limits={abs=0.2cm}, % 使用这个选项来在y轴两端留出空白
%     xtick style={draw=none},
%     ytick style={draw=none},
% ]

% \addplot[
%     color=gray, % 使用定义的颜色
%     mark=*,
%     densely dashed,
%     mark size=3pt, % 数据点标记的大小
%     line width=2pt, % 折线的粗细
%     error bars/.cd,
%     y dir=both,
%     y explicit,
% ] coordinates {
%     (100, 100*15/3600)
%     (500, 500*15/3600)
%     (1000, 1000*15/3600)
%     (5000, 5000*15/3600)
%     (10000, 10000*15/3600)
%     (50000, 50000*15/3600)
% };
% \end{axis}

% \end{tikzpicture}
% \end{adjustbox}
% % }

% \captionsetup{font=large}
% \caption{Finetune v.s. Existing CardEst Methods}
% \label{fig:finetune}

% \end{figure*}


\begin{figure*}

\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 2, % 设置为 4 列 3 行
        vertical sep=0.5cm, % 垂直方向的间隔
        horizontal sep=0.8cm, % 水平方向的间隔
        group name= fig_ft, % 给整个组图设置一个名字
    },
    width=4.8cm, % 设置单个子图的宽度
    height=3.6cm, % 设置单个子图的高度
    scale only axis, % 仅缩放轴，而不缩放轴标签等
    % 下面是每个子图共享的样式设置
    title style={font=\large, yshift=-5pt},
    xlabel style={font=\large},
    ylabel style={font=\LARGE, yshift=-15pt},
    xmode=log, % 开启 x 轴对数刻度
    ymode=log,
    log basis x={10}, % 设置对数基为 10
    % 可以使用 log ticks with fixed point 选项显示常规数字格式
    xtick={100, 1000, 10000, 100000},
    xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
    xtick style={draw=none},
    ytick style={draw=none},
    ymajorgrids=true,
    grid style=solid,
    enlarge x limits={abs=0.48cm},
    enlarge y limits={abs=0.25cm},
]

% 第 5 个图
\nextgroupplot[
    title={IMDB},
    ymin=2, ymax=500,
    ytick={2, 10, 30, 100, 500},
    yticklabels={2, 10, 30, 100, 500},
    ylabel={Q-ERROR $90\%$},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 5.09)
    (500, 4.65)
    (1000, 4.61)
    (5000, 4.08)
    (10000, 4.17)
    (50000, 2.92)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 155.09)
    (500, 87.19)
    (1000, 41.30)
    (5000, 20.44)
    (10000, 14.11)
    (50000, 11.49)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 19.04)
    (500, 19.04)
    (1000, 19.04)
    (5000, 19.04)
    (10000, 19.04)
    (50000, 19.04)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 8.39)
    (500, 8.39)
    (1000, 8.39)
    (5000, 8.39)
    (10000, 8.39)
    (50000, 8.39)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 461.22)
    (500, 257.16)
    (1000, 107.86)
    (5000, 68.24)
    (10000, 64.46)
    (50000, 28.54)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c5, % 使用定义的颜色
    mark=diamond,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 3.61)
    (500, 3.61)
    (1000, 3.61)
    (5000, 3.61)
    (10000, 3.61)
    (50000, 3.61)
};%\addlegendentry{deepdb}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 7.80)
    (500, 7.80)
    (1000, 7.80)
    (5000, 7.80)
    (10000, 7.80)
    (50000, 7.80)
};%\addlegendentry{neurocard}

\addplot[
    color=g1_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 348.96)
    (500, 348.96)
    (1000, 348.96)
    (5000, 348.96)
    (10000, 348.96)
    (50000, 348.96)
};%\addlegendentry{factorjoin}

% 第 6 个图
\nextgroupplot[
     title={STATS},
    ymin=2, ymax=1250,
    ytick={2, 10, 30, 100, 500, 1250},
    yticklabels={2, 10, 30, 100, 500, 1250},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 8.92)
    (500, 7.58)
    (1000, 6.72)
    (5000, 4.63)
    (10000, 4.16)
    (50000, 3.67)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 46.74)
    (500, 22.36)
    (1000, 18.09)
    (5000, 11.29)
    (10000, 9.89)
    (50000, 7.93)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 20.71)
    (500, 20.71)
    (1000, 20.71)
    (5000, 20.71)
    (10000, 20.71)
    (50000, 20.71)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 12.46)
    (500, 12.46)
    (1000, 12.46)
    (5000, 12.46)
    (10000, 12.46)
    (50000, 12.46)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1243.07)
    (500, 903.05)
    (1000, 917.62)
    (5000, 633.36)
    (10000, 235.44)
    (50000, 363.71)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c5, % 使用定义的颜色
    mark=diamond,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 73.52)
    (500, 73.52)
    (1000, 73.52)
    (5000, 73.52)
    (10000, 73.52)
    (50000, 73.52)
};%\addlegendentry{deepdb}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 48.40)
    (500, 48.40)
    (1000, 48.40)
    (5000, 48.40)
    (10000, 48.40)
    (50000, 48.40)
};%\addlegendentry{neurocard}

\addplot[
    color=g1_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 150.52)
    (500, 150.52)
    (1000, 150.52)
    (5000, 150.52)
    (10000, 150.52)
    (50000, 150.52)
};%\addlegendentry{factorjoin}

% 第 7 个图
\nextgroupplot[
     title={ErgastF1},
    ymin=2, ymax=2500,
    ytick={2, 10, 30, 100, 500, 2500},
    yticklabels={2, 10, 30, 100, 500, 2500},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 5.76)
    (500, 5.85)
    (1000, 5.74)
    (5000, 5.09)
    (10000, 4.84)
    (50000, 4.06)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 826.71)
    (500, 59.49)
    (1000, 21.34)
    (5000, 9.77)
    (10000, 7.66)
    (50000, 5.18)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 11.30)
    (500, 11.30)
    (1000, 11.30)
    (5000, 11.30)
    (10000, 11.30)
    (50000, 11.30)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 6.45)
    (500, 6.45)
    (1000, 6.45)
    (5000, 6.45)
    (10000, 6.45)
    (50000, 6.45)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2365.56)
    (500, 685.83)
    (1000, 434.13)
    (5000, 480.13)
    (10000, 561.72)
    (50000, 353.02)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {

};%\addlegendentry{neurocard}

% 第 8 个图
\nextgroupplot[
    title={Visual Genome},
    ymin=1, ymax=300,
    ytick={1, 10, 30, 100, 300},
    yticklabels={1, 10, 30, 100, 300},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 4.51)
    (500, 4.85)
    (1000, 2.32)
    (5000, 1.58)
    (10000, 1.39)
    (50000, 1.29)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 19.03)
    (500, 4.73)
    (1000, 2.63)
    (5000, 1.56)
    (10000, 1.46)
    (50000, 1.44)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 15.12)
    (500, 15.12)
    (1000, 15.12)
    (5000, 15.12)
    (10000, 15.12)
    (50000, 15.12)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 5.17)
    (500, 5.17)
    (1000, 5.17)
    (5000, 5.17)
    (10000, 5.17)
    (50000, 5.17)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 275.99)
    (500, 53.89)
    (1000, 18.92)
    (5000, 22.96)
    (10000, 30.09)
    (50000, 18.91)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 14.35)
    (500, 14.35)
    (1000, 14.35)
    (5000, 14.35)
    (10000, 14.35)
    (50000, 14.35)
};%\addlegendentry{neurocard}

% 第 9 个图
\nextgroupplot[
    ymin=1, ymax=125,
    ytick={1, 4, 10, 30, 125},
    yticklabels={1, 4, 10, 30, 125},
    ylabel={P-ERROR $95\%$},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.09)
    (500, 1.12)
    (1000, 1.10)
    (5000, 1.13)
    (10000, 1.09)
    (50000, 1.08)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 34.30)
    (500, 14.50)
    (1000, 4.70)
    (5000, 6.19)
    (10000, 3.54)
    (50000, 1.92)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.45)
    (500, 2.45)
    (1000, 2.45)
    (5000, 2.45)
    (10000, 2.45)
    (50000, 2.45)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.28)
    (500, 1.28)
    (1000, 1.28)
    (5000, 1.28)
    (10000, 1.28)
    (50000, 1.28)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 86.36)
    (500, 120.27)
    (1000, 8.55)
    (5000, 11.25)
    (10000, 3.94)
    (50000, 4.00)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c5, % 使用定义的颜色
    mark=diamond,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.27)
    (500, 1.27)
    (1000, 1.27)
    (5000, 1.27)
    (10000, 1.27)
    (50000, 1.27)
};%\addlegendentry{deepdb}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.32)
    (500, 2.32)
    (1000, 2.32)
    (5000, 2.32)
    (10000, 2.32)
    (50000, 2.32)
};%\addlegendentry{neurocard}

\addplot[
    color=g1_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 3.46)
    (500, 3.46)
    (1000, 3.46)
    (5000, 3.46)
    (10000, 3.46)
    (50000, 3.46)
};%\addlegendentry{factorjoin}

% 第 10 个图
\nextgroupplot[
    ymin=1, ymax=25,
    ytick={1, 2, 4, 10, 25},
    yticklabels={1, 2, 4, 10, 25},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.61)
    (500, 2.25)
    (1000, 2.01)
    (5000, 1.88)
    (10000, 1.84)
    (50000, 1.46)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 4.20)
    (500, 4.20)
    (1000, 4.23)
    (5000, 2.89)
    (10000, 2.91)
    (50000, 2.17)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 4.16)
    (500, 4.16)
    (1000, 4.16)
    (5000, 4.16)
    (10000, 4.16)
    (50000, 4.16)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.41)
    (500, 2.41)
    (1000, 2.41)
    (5000, 2.41)
    (10000, 2.41)
    (50000, 2.41)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 24.38)
    (500, 10.89)
    (1000, 10.95)
    (5000, 10.64)
    (10000, 3.47)
    (50000, 13.41)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c5, % 使用定义的颜色
    mark=diamond,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 4.41)
    (500, 4.41)
    (1000, 4.41)
    (5000, 4.41)
    (10000, 4.41)
    (50000, 4.41)
};%\addlegendentry{deepdb}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.92)
    (500, 2.92)
    (1000, 2.92)
    (5000, 2.92)
    (10000, 2.92)
    (50000, 2.92)
};%\addlegendentry{neurocard}

\addplot[
    color=g1_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 5.19)
    (500, 5.19)
    (1000, 5.19)
    (5000, 5.19)
    (10000, 5.19)
    (50000, 5.19)
};%\addlegendentry{factorjoin}

% 第 11 个图
\nextgroupplot[
    ymin=1, ymax=12,
    ytick={1, 2, 4, 12},
    yticklabels={1, 2, 4, 12},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.73)
    (500, 1.83)
    (1000, 1.83)
    (5000, 1.65)
    (10000, 1.66)
    (50000, 1.57)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 10.03)
    (500, 4.63)
    (1000, 3.39)
    (5000, 2.63)
    (10000, 2.30)
    (50000, 2.08)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.98)
    (500, 1.98)
    (1000, 1.98)
    (5000, 1.98)
    (10000, 1.98)
    (50000, 1.98)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.73)
    (500, 1.73)
    (1000, 1.73)
    (5000, 1.73)
    (10000, 1.73)
    (50000, 1.73)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 6.96)
    (500, 10.25)
    (1000, 6.73)
    (5000, 8.61)
    (10000, 8.65)
    (50000, 8.61)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {

};%\addlegendentry{neurocard}

% 第 12 个图
\nextgroupplot[
    ymin=1, ymax=10,
    ytick={1, 2, 4, 10},
    yticklabels={1, 2, 4, 10},
]
\addplot[
    color=g1_c1, % 使用定义的颜色
    mark=*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.81)
    (500, 2.21)
    (1000, 1.87)
    (5000, 1.11)
    (10000, 1.04)
    (50000, 1.00)
};%\addlegendentry{\ModelName (Finetuned)} % 为第一组数据增加图例

\addplot[
    color=g1_c2, % 使用定义的颜色
    mark=triangle*,
    dashed, % 设置为更密集的虚线
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.87)
    (500, 1.30)
    (1000, 1.28)
    (5000, 1.15)
    (10000, 1.15)
    (50000, 1.04)
};%\addlegendentry{alece}

\addplot[
    color=g1_c8, % 使用定义的颜色
    mark=square,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.26)
    (500, 2.26)
    (1000, 2.26)
    (5000, 2.26)
    (10000, 2.26)
    (50000, 2.26)
};%\addlegendentry{PG}

\addplot[
    color=g1_c3, % 使用定义的颜色
    mark=o,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.42)
    (500, 1.42)
    (1000, 1.42)
    (5000, 1.42)
    (10000, 1.42)
    (50000, 1.42)
};%\addlegendentry{pretrained}

\addplot[
    color=g1_c4, % 使用定义的颜色
    mark=diamond*,
    dashed,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 9.24)
    (500, 6.15)
    (1000, 1.82)
    (5000, 1.77)
    (10000, 2.74)
    (50000, 4.39)
};%\addlegendentry{mscn}

\addplot[
    color=g1_c6, % 使用定义的颜色
    mark=triangle,
    mark size=2pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.28)
    (500, 1.28)
    (1000, 1.28)
    (5000, 1.28)
    (10000, 1.28)
    (50000, 1.28)
};%\addlegendentry{neurocard}

\end{groupplot}


% 在整个组图后面，添加统一的 xlabel
\node at ($(fig_ft c2r2.south)!0.5!(fig_ft c3r2.south)$) [below, yshift=-0.5cm, font=\LARGE] {\# of queries};

\matrix[
  matrix of nodes,
  anchor=north,
  % draw, % 设置边框
  inner sep=0.4em,
  every node/.style={font=\LARGE, anchor=west} % 设置内部文字的字体大小
% ] at ($(fig_ft c1r3.south)!0.5!(fig_ft c2r3.south)$)[below, yshift=-2em]
] at ($(fig_ft c4r1.east)$)[right, yshift=-5em, xshift=3.3em] 
{
  \tikz \draw[g1_c8, thick, line width=2pt] (0, 0) -- (2, 0); \quad PG \\
  \tikz \draw[g1_c3, thick, line width=2pt] (0, 0) -- (2, 0); \quad \ModelName (Pretrained) \\
  \tikz \draw[g1_c1, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad  \ModelName (Finetuned) \\
  \tikz \draw[g1_c2, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad ALECE \\
  \tikz \draw[g1_c4, thick, dashed, line width=2pt] (0, 0) -- (2, 0); \quad MSCN \\
  \tikz \draw[g1_c5, thick, line width=2pt] (0, 0) -- (2, 0); \quad DeepDB \\
  \tikz \draw[g1_c6, thick, line width=2pt] (0, 0) -- (2, 0); \quad NeuroCard \\
  \tikz \draw[g1_c7, thick, line width=2pt] (0, 0) -- (2, 0); \quad FactorJoin \\
};

\end{tikzpicture}
\end{adjustbox}


\vspace{-10pt}
\captionsetup{font=large}
\caption{Estimation errors of cardinality estimation models across varying numbers of training queries.}
\label{fig:finetune}
\end{figure*}

==> plots/generalization_to_data_updates.tex <==

% 第一个图
\begin{figure}
% \vspace{-30pt} % 调整图片的整体位置

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % 设置为 列x行
        vertical sep=0.85cm, % 垂直方向的间隔
        horizontal sep=1.0cm, % 水平方向的间隔
        group name= fig_1248x, % 给整个组图设置一个名字
    },
    width=4.8cm, % 设置单个子图的宽度
    height=3.6cm, % 设置单个子图的高度
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize, yshift=8pt},
    ylabel style={font=\footnotesize, yshift=-18pt},
    ymajorgrids=true,
    grid style=solid,
    xtick style={draw=none},
    ytick style={draw=none},
    xtick={1, 2, 3, 4},
    xticklabels={1x, 2x, 4x, 8x},
    enlarge x limits={abs=0.35cm},
    enlarge y limits={abs=0.15cm},
]

% 第 1 个图
\nextgroupplot[
    ylabel={Q-ERROR $90\%$},
    ymode=log,
    ymin=5, ymax=1250,
    ytick={5, 20, 100, 400, 1250},
    yticklabels={5, 20, 100, 400, 1250},
]
\addplot[
    color=g3_c1, % 使用定义的颜色
    mark=square,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 18.12)
    (2, 14.90)
    (3, 16.69)
    (4, 20.71)
};%\addlegendentry{PG} % 为第一组数据增加图例



\addplot[
    color=g3_c3, % 使用定义的颜色
    dashed,
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 6.67)
    (2, 9.95)
    (3, 20.52)
    (4, 69.31)
};%\addlegendentry{alece}

\addplot[
    color=g3_c4, % 使用定义的颜色
    dashed,
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 87.52)
    (2, 113.52)
    (3, 300.81)
    (4, 962.73)
};%\addlegendentry{mscn}

\addplot[
    color=g3_c5, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 40.81)
    (2, 128.68)
    (3, 406.56)
    (4, 1283.90)
};%\addlegendentry{deepdb}

\addplot[
    color=g3_c6, % 使用定义的颜色
    mark=triangle,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 42.52)
    (2, 115.72)
    (3, 333.23)
    (4, 1230.80)
};%\addlegendentry{neurocard}

\addplot[
    color=g3_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 120.36)
    (2, 57.05)
    (3, 44.61)
    (4, 70.81)
};%\addlegendentry{factorjoin}

\addplot[
    color=g3_c2, % 使用定义的颜色
    mark=o,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 12.37)
    (2, 10.81)
    (3, 14.37)
    (4, 12.46)
};%\addlegendentry{\ModelName (Pretrained)}

\addplot[
    color=g3_c8, % 使用定义的颜色
    dashed,
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 6.29)
    (2, 5.39)
    (3, 7.08)
    (4, 6.13)
};%\addlegendentry{\ModelName (Finetuned)}


% 第 2 个图
\nextgroupplot[
    ylabel style={yshift=-2pt},
    ylabel={P-ERROR $95\%$},
    ymode=log,
    ymin=2, ymax=30,
    ytick={2, 4, 8, 16, 30},
    yticklabels={2, 4, 8, 16, 30}
]
\addplot[
    color=g3_c1, % 使用定义的颜色
    mark=square,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 3.02)
    (2, 3.20)
    (3, 2.57)
    (4, 4.16)
};%\addlegendentry{PG} % 为第一组数据增加图例


\addplot[
    color=g3_c3, % 使用定义的颜色
    dashed,
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 3.13)
    (2, 2.80)
    (3, 4.31)
    (4, 4.55)
};%\addlegendentry{alece}

\addplot[
    color=g3_c4, % 使用定义的颜色
    dashed,
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 6.20)
    (2, 8.11)
    (3, 8.38)
    (4, 9.38)
};%\addlegendentry{mscn}

\addplot[
    color=g3_c5, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 6.35)
    (2, 9.14)
    (3, 22.91)
    (4, 28.46)
};%\addlegendentry{deepdb}

\addplot[
    color=g3_c6, % 使用定义的颜色
    mark=triangle,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 8.18)
    (2, 7.22)
    (3, 5.29)
    (4, 6.42)
};%\addlegendentry{neurocard}

\addplot[
    color=g3_c7, % 使用定义的颜色
    mark=pentagon,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 5.70)
    (2, 7.99)
    (3, 12.48)
    (4, 19.82)
};%\addlegendentry{factorjoin}


\addplot[
    color=g3_c2, % 使用定义的颜色
    mark=o,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 4.51)
    (2, 4.01)
    (3, 2.13)
    (4, 2.41)
};%\addlegendentry{\ModelName (Pretrained)}

\addplot[
    color=g3_c8, % 使用定义的颜色
    dashed,
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (1, 2.39)
    (2, 2.38)
    (3, 1.98)
    (4, 2.36)
};%\addlegendentry{\ModelName (Finetuned)}

\end{groupplot}


\matrix[
  matrix of nodes,
  anchor=north,
  every node/.style={font=\scriptsize, anchor=west} % 设置内部文字的字体大小
] at ($(fig_1248x c1r1.south)!0.47!(fig_1248x c2r1.south)$)[below, yshift=-1em]
{
  \tikz \draw[g3_c1, thick, line width=2pt] (0, 0) -- (0.5, 0); \ PG &
  \tikz \draw[g3_c2, thick, line width=2pt] (0, 0) -- (0.5, 0); \ \ModelName (Pretrained) &
  \tikz \draw[g3_c8, thick, densely dashed, line width=2pt] (0, 0) -- (0.5, 0); \ \ModelName (Finetuned) &
  \tikz \draw[g3_c3, thick, densely dashed, line width=2pt] (0, 0) -- (0.5, 0); \  ALECE \\
  \tikz \draw[g3_c4, thick, densely dashed, line width=2pt] (0, 0) -- (0.5, 0); \ MSCN &
  \tikz \draw[g3_c5, thick, line width=2pt] (0, 0) -- (0.5, 0); \ DeepDB &
  \tikz \draw[g3_c6, thick, line width=2pt] (0, 0) -- (0.5, 0); \ NeuroCard &
  \tikz \draw[g3_c7, thick, line width=2pt] (0, 0) -- (0.5, 0); \  FactorJoin \\
};
\end{tikzpicture}
\vspace{-20pt} % 调整图片和标题的距离
\captionsetup{font=large}
\caption{Estimation errors of cardinality estimation models during data updating processes.}
\label{fig:gen_updates}
\vspace{-5pt} % 调整文字和图片的距离
\end{figure}


==> plots/generalization_to_scaling.tex <==

% 第一个图
\begin{figure}
% \vspace{-30pt} % 调整图片的整体位置

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % 设置为 列x行
        vertical sep=0.85cm, % 垂直方向的间隔
        horizontal sep=1.0cm, % 水平方向的间隔
        group name= fig_1248x, % 给整个组图设置一个名字
    },
    width=4.8cm, % 设置单个子图的宽度
    height=3.6cm, % 设置单个子图的高度
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize, yshift=8pt},
    ylabel style={font=\footnotesize, yshift=-18pt},
    xmode=log,
    xtick={100, 1000, 10000, 100000},
    xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
    ymajorgrids=true,
    grid style=solid,
    xtick style={draw=none},
    ytick style={draw=none},
    enlarge x limits={abs=0.35cm},
    enlarge y limits={abs=0.15cm},
]

% 第 1 个图
\nextgroupplot[
    xlabel={\# of queries},
    ylabel={Q-ERROR $50\%$},
    ymin=1.25, ymax=2,
    ytick={1.25, 1.5, 1.75, 2},
    yticklabels={1.25, 1.50, 1.75, 2.00},
]
\addplot[
    color=g6_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.74)
    (500, 1.72)
    (1000, 1.81)
    (5000, 1.58)
    (10000, 1.52)
    (50000, 1.43)
};%\addlegendentry{1x}

\addplot[
    color=g6_c2, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.85)
    (500, 1.77)
    (1000, 1.75)
    (5000, 1.55)
    (10000, 1.45)
    (50000, 1.41)
};%\addlegendentry{8x}

\addplot[
    color=g6_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.87)
    (500, 1.87)
    (1000, 1.87)
    (5000, 1.87)
    (10000, 1.87)
    (50000, 1.87)
};%\addlegendentry{pg}

\addplot[
    color=g6_c4, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.87)
    (500, 1.87)
    (1000, 1.87)
    (5000, 1.87)
    (10000, 1.87)
    (50000, 1.87)
};%\addlegendentry{pretrained}


% 第 2 个图
\nextgroupplot[
    xlabel={\# of queries},
    ylabel style={yshift=-2pt},
    ylabel={Q-ERROR $90\%$},
    ymin=2, ymax=22,
    ytick={2, 6, 10, 14, 18, 22},
    yticklabels={2, 6, 10, 14, 18, 22}
]
\addplot[
    color=g6_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 8.17)
    (500, 8.56)
    (1000, 7.59)
    (5000, 7.01)
    (10000, 5.20)
    (50000, 5.09)
};%\addlegendentry{1x}

\addplot[
    color=g6_c2, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 8.92)
    (500, 7.58)
    (1000, 6.72)
    (5000, 4.63)
    (10000, 4.16)
    (50000, 3.67)
};%\addlegendentry{8x}

\addplot[
    color=g6_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 20.71)
    (500, 20.71)
    (1000, 20.71)
    (5000, 20.71)
    (10000, 20.71)
    (50000, 20.71)
};%\addlegendentry{pg}

\addplot[
    color=g6_c4, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 12.46)
    (500, 12.46)
    (1000, 12.46)
    (5000, 12.46)
    (10000, 12.46)
    (50000, 12.46)
};%\addlegendentry{pretrained}

\end{groupplot}


\matrix[
  matrix of nodes,
  anchor=north,
  every node/.style={font=\footnotesize, anchor=west} % 设置内部文字的字体大小
] at ($(fig_1248x c1r1.south)!0.47!(fig_1248x c2r1.south)$)[below, yshift=-1.5em]
{
  \tikz \draw[g6_c3, thick, line width=2pt] (0, 0) -- (1, 0); \ PG &
  \tikz \draw[g6_c4, thick, line width=2pt] (0, 0) -- (1, 0); \ Pretrained \\
  
  \tikz \draw[g6_c1, thick, line width=2pt] (0, 0) -- (1, 0); \ Sub-Database Finetuned &
  \tikz \draw[g6_c2, thick, line width=2pt] (0, 0) -- (1, 0); \ Full-Database Finetuned \\
};
\end{tikzpicture}
\vspace{-20pt} % 调整图片和标题的距离
\captionsetup{font=large}
\caption{\ModelName finetuned on the Sub-Database and the Full-Database workload and evaluated on the Full-Database.}
\label{fig:gen_scaling}
\vspace{-15pt} % 调整文字和图片的距离
\end{figure}


==> plots/generalization_to_workload_drifts.tex <==
\begin{figure}

\hspace{-15pt}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % 设置为 4 列 2 行
        vertical sep=0.85cm, % 垂直方向的间隔
        horizontal sep=0.75cm, % 水平方向的间隔
        group name= fig_drifts % 给整个组图设置一个名字
    },
    width=4.8cm, % 设置单个子图的宽度
    height=3.6cm, % 设置单个子图的高度
    % 下面是每个子图共享的样式设置
    title style={font=\scriptsize, yshift=-5pt},
    xtick={1, 3.5, 6.5, 9.5},
    xticklabels={PG, \ModelName, ALECE, MSCN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xtick style={draw=none},
    ytick style={draw=none},
    ylabel style={font=\footnotesize, yshift=-18pt},
    ymajorgrids=true,
    grid style=solid,
    enlarge x limits={abs=0.2cm},
    enlarge y limits={abs=0.15cm},
]

% 第 1 个图
\nextgroupplot[
    ymode=log,
    ymin=1, ymax=3600,
    ytick={1, 4, 10, 50, 400, 3600},
    yticklabels={1, 4, 10, 50, 400, 3600},
    ylabel={Q-ERROR},
    % x tick label style={rotate=45, anchor=east}, % 如果需要，旋转标签以防止重叠
    boxplot/draw direction=y,
    title={Train on $\leq$ 5 Joins, Test on $>$ 5 Joins}
]
\addplot[
    boxplot,
    draw=none,
    fill=g4_c1!90,
    boxplot/draw position=1, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
122.48\\ 122.48\\ 6.79\\ 6.79\\ 1.16\\ 1.16\\ 1.48\\ 1.48\\ 2.72\\ 2.72\\ 2.31\\ 2.31\\ 4.62\\ 4.62\\ 3.78\\ 3.78\\ 5.35\\ 5.35\\ 43.51\\ 43.51\\ 6.59\\ 6.59\\ 1.96\\ 1.96\\ 20.65\\ 20.65\\ 10.16\\ 10.16\\ 3.16\\ 3.16\\ 3.7\\ 3.7\\ 1.73\\ 1.73\\ 8.68\\ 8.68\\ 24.82\\ 24.82\\ 7.84\\ 7.84\\ 7.23\\ 7.23\\ 3.84\\ 3.84\\ 2.9\\ 2.9\\ 32.76\\ 13.7\\ 32.76\\ 2.49\\ 5.86\\ 22.32\\ 29.84\\ 32.76\\ 2.02\\ 1.02\\ 2.02\\ 6.38\\ 1.65\\ 1.35\\ 1.6\\ 2.02\\ 10.92\\ 3.21\\ 10.92\\ 2.53\\ 1.46\\ 7.32\\ 11.99\\ 10.92\\ 20.16\\ 10.11\\ 20.16\\ 4.51\\ 3.36\\ 13.15\\ 14.61\\ 20.16\\ 5.65\\ 5.65\\ 5.07\\ 5.07\\ 1.07\\ 1.07\\
};
\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=3, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
185.75\\ 123.92\\ 27.59\\ 11.31\\ 1.82\\ 1.64\\ 3.66\\ 3.38\\ 9.59\\ 12.85\\ 10.47\\ 8.73\\ 4.38\\ 4.38\\ 1.24\\ 1.38\\ 1.12\\ 1.11\\ 21.7\\ 18.09\\ 5.42\\ 6.31\\ 1.36\\ 1.57\\ 14.57\\ 12.96\\ 21.29\\ 37.57\\ 12.61\\ 9.91\\ 21.95\\ 18.94\\ 1.72\\ 1.85\\ 3.7\\ 3.29\\ 1.56\\ 1.71\\ 19.76\\ 13.97\\ 1.94\\ 2.15\\ 1.14\\ 1.01\\ 5.37\\ 4.9\\ 12.98\\ 6.59\\ 22.54\\ 1.44\\ 4.01\\ 7.37\\ 6.75\\ 12.15\\ 1.22\\ 1.28\\ 2.17\\ 3.09\\ 1.53\\ 1.01\\ 1.49\\ 1.45\\ 6.13\\ 2.26\\ 10.78\\ 1.54\\ 1.54\\ 5.13\\ 4.01\\ 6.75\\ 8.52\\ 4.4\\ 12.0\\ 2.69\\ 2.37\\ 4.43\\ 2.86\\ 6.71\\ 4.14\\ 3.79\\ 1.86\\ 1.97\\ 2.39\\ 2.29\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=4, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
74.89\\ 33.38\\ 11.71\\ 9.88\\ 1.29\\ 1.44\\ 2.52\\ 2.9\\ 2.19\\ 1.8\\ 9.22\\ 10.49\\ 3.03\\ 1.83\\ 22.41\\ 15.54\\ 10.2\\ 7.25\\ 242.79\\ 179.55\\ 7.47\\ 6.44\\ 2.05\\ 1.86\\ 16.71\\ 14.59\\ 9.14\\ 8.95\\ 3.78\\ 2.86\\ 5.88\\ 6.15\\ 1.55\\ 1.6\\ 1.14\\ 1.12\\ 2.33\\ 2.41\\ 4.67\\ 4.28\\ 1.44\\ 1.49\\ 3.56\\ 3.45\\ 3.44\\ 3.81\\ 16.63\\ 6.82\\ 21.76\\ 2.42\\ 4.54\\ 11.21\\ 7.27\\ 13.17\\ 1.66\\ 1.2\\ 2.24\\ 5.68\\ 1.31\\ 1.12\\ 1.47\\ 1.38\\ 7.99\\ 2.38\\ 11.2\\ 2.55\\ 1.71\\ 5.54\\ 4.38\\ 6.58\\ 10.33\\ 5.68\\ 14.56\\ 4.4\\ 2.66\\ 6.8\\ 3.49\\ 7.98\\ 5.03\\ 4.84\\ 2.18\\ 1.74\\ 1.76\\ 2.01\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=6, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
70.71\\ 2.8\\ 144.02\\ 2.01\\ 32.44\\ 4.47\\ 1.19\\ 3.51\\ 37.34\\ 89.07\\ 11.19\\ 10.31\\ 70.13\\ 5.84\\ 12.52\\ 1.82\\ 65.2\\ 1.67\\ 65.53\\ 126.68\\ 11.02\\ 2.61\\ 4.88\\ 3.52\\ 1.62\\ 7.81\\ 7.42\\ 1.39\\ 3.52\\ 2.76\\ 9.91\\ 3.52\\ 5.3\\ 4.02\\ 34.13\\ 108.82\\ 84.06\\ 42.23\\ 25.94\\ 20.94\\ 9.14\\ 1.08\\ 1.02\\ 2.2\\ 1.11\\ 1.15\\ 26.39\\ 1.01\\ 14.28\\ 18.59\\ 260.61\\ 12.95\\ 20.95\\ 9.52\\ 2.02\\ 4.59\\ 5.86\\ 2.78\\ 1.13\\ 21.06\\ 6.62\\ 13.58\\ 4.07\\ 3.18\\ 1.29\\ 17.34\\ 3.45\\ 7.54\\ 2.1\\ 8.08\\ 3.98\\ 7.89\\ 7.19\\ 3.39\\ 4.13\\ 30.68\\ 11.08\\ 25.11\\ 1.94\\ 4.5\\ 61.87\\ 11.97\\ 4.71\\ 2.39\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=7, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
17.53\\ 2.58\\ 52.8\\ 3.53\\ 11.26\\ 6.39\\ 1.07\\ 6.78\\ 8.77\\ 18.0\\ 22.04\\ 33.95\\ 1.11\\ 2.77\\ 2.48\\ 1.6\\ 10.75\\ 2.41\\ 37.74\\ 86.21\\ 8.32\\ 6.15\\ 4.31\\ 9.02\\ 16.31\\ 23.83\\ 1.77\\ 1.42\\ 2.84\\ 1.44\\ 2.98\\ 2.65\\ 13.59\\ 21.27\\ 65.2\\ 136.51\\ 11.23\\ 9.91\\ 2.66\\ 6.92\\ 2.48\\ 2.01\\ 1.86\\ 1.25\\ 1.07\\ 1.43\\ 23.34\\ 3.02\\ 19.48\\ 3.41\\ 87.3\\ 54.09\\ 138.09\\ 142.24\\ 1.39\\ 7.42\\ 16.23\\ 3.03\\ 6.1\\ 28.54\\ 15.38\\ 30.37\\ 4.16\\ 1.86\\ 8.29\\ 3.58\\ 3.87\\ 8.37\\ 9.03\\ 26.28\\ 3.57\\ 10.05\\ 2.6\\ 2.63\\ 10.67\\ 13.3\\ 8.31\\ 12.64\\ 1.87\\ 3.22\\ 46.47\\ 4.53\\ 11.29\\ 1.85\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=9, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
304350.33\\ 275497.91\\ 1514.13\\ 1370.07\\ 237.93\\ 227.33\\ 16.93\\ 16.18\\ 2.11\\ 2.01\\ 5.84\\ 6.11\\ 14.39\\ 14.04\\ 1.4\\ 1.43\\ 1.73\\ 1.69\\ 101.85\\ 109.88\\ 17149.53\\ 16262.05\\ 1700.25\\ 1612.3\\ 1326.54\\ 1208.76\\ 943.79\\ 894.99\\ 25.86\\ 24.72\\ 27.58\\ 26.16\\ 611.91\\ 601.47\\ 60.72\\ 59.68\\ 6.51\\ 6.4\\ 99.56\\ 96.7\\ 6.84\\ 6.73\\ 44.56\\ 43.81\\ 81.61\\ 77.97\\ 2035.19\\ 102.82\\ 1744.38\\ 4254.34\\ 1177.39\\ 283.91\\ 23.7\\ 1938.4\\ 5352.34\\ 313.42\\ 4767.38\\ 13736.85\\ 5191.32\\ 752.18\\ 52.59\\ 5120.89\\ 5297.9\\ 190.86\\ 4664.46\\ 4946.76\\ 2042.13\\ 758.88\\ 71.33\\ 5019.94\\ 2645.7\\ 200.89\\ 2264.25\\ 7522.71\\ 1390.31\\ 353.37\\ 24.15\\ 2448.49\\ 304.61\\ 299.41\\ 9.66\\ 9.39\\ 35.16\\ 34.24 \\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=10, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
204236.33\\ 194835.11\\ 1037.09\\ 989.39\\ 149.2\\ 149.35\\ 10.97\\ 10.98\\ 1.37\\ 1.36\\ 9.0\\ 8.99\\ 10.05\\ 9.6\\ 1.99\\ 2.08\\ 1.2\\ 1.14\\ 147.46\\ 164.74\\ 10661.87\\ 11093.97\\ 1019.8\\ 1061.5\\ 787.17\\ 793.08\\ 589.4\\ 613.49\\ 16.09\\ 16.11\\ 17.11\\ 17.81\\ 401.0\\ 414.61\\ 38.95\\ 40.27\\ 4.11\\ 4.25\\ 66.0\\ 67.65\\ 4.29\\ 4.44\\ 28.94\\ 29.92\\ 50.81\\ 50.87\\ 1254.23\\ 67.61\\ 1100.48\\ 2662.93\\ 817.62\\ 191.97\\ 16.66\\ 1287.72\\ 3173.82\\ 204.09\\ 2933.04\\ 8278.54\\ 3349.06\\ 486.74\\ 35.59\\ 3280.56\\ 3312.31\\ 129.93\\ 3037.55\\ 3183.51\\ 1432.7\\ 514.28\\ 51.04\\ 3400.09\\ 1649.65\\ 135.85\\ 1476.96\\ 4804.96\\ 952.79\\ 241.66\\ 17.45\\ 1659.95\\ 199.37\\ 206.15\\ 6.53\\ 6.45\\ 23.31\\ 23.05 \\
};

% 第 2 个图
\nextgroupplot[
    ymode=log,
    ymin=1, ymax=150,
    ytick={1, 4, 10, 50, 150},
    yticklabels={1, 4, 10, 50, 150},
    boxplot/draw direction=y,
    title={Train on $\leq$ 7 Filters, Test on $>$ 7 Filters}
]
\addplot[
    boxplot,
    draw=none,
    fill=g4_c1!90,
    boxplot/draw position=1, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
23.3\\ 23.3\\ 1.23\\ 1.23\\ 1.64\\ 4.79\\ 4.2\\ 1.64\\ 8.19\\ 3.33\\ 1.8\\ 7.89\\ 8.19\\ 2.34\\ 2.34\\ 6.49\\ 3.72\\ 1.23\\ 9.55\\ 4.33\\ 6.23\\ 2.75\\ 113.45\\ 6.49\\ 122.48\\ 57.98\\ 122.48\\ 6.79\\ 1.62\\ 14.39\\ 2.21\\ 1.57\\ 1.1\\ 4.16\\ 2.39\\ 6.79\\ 1.48\\ 1.03\\ 2.64\\ 1.61\\ 1.48\\ 2.31\\ 1.65\\ 4.3\\ 1.25\\ 2.31\\ 4.62\\ 3.78\\ 3.82\\ 3.73\\ 4.62\\ 3.78\\ 1.46\\ 2.46\\ 6.22\\ 3.78\\ 5.35\\ 5.95\\ 5.35\\ 43.51\\ 1.49\\ 1.0\\ 1.33\\ 57.18\\ 1.12\\ 38.31\\ 64.86\\ 43.51\\ 20.65\\ 3.17\\ 3.55\\ 4.37\\ 10.54\\ 4.87\\ 13.96\\ 15.64\\ 20.65\\ 8.68\\ 1.78\\ 4.81\\ 2.06\\ 1.7\\ 3.97\\ 12.13\\ 1.25\\ 8.68\\ 24.82\\ 1.55\\ 13.76\\ 2.91\\ 24.82\\ 7.84\\ 8.5\\ 5.36\\ 11.36\\ 7.84\\ 1.68\\ 2.16\\ 1.68\\ 9.94\\ 11.63\\ 9.94\\ 2.34\\ 2.34\\ 185.11\\ 69.34\\ 2.66\\ 4.04\\ 2.66\\ 4.04\\ 2.66\\ 32.76\\ 9.53\\ 20.79\\ 13.7\\ 9.53\\ 22.32\\ 29.99\\ 20.7\\ 13.7\\ 32.76\\ 22.32\\ 29.84\\ 32.76\\ 10.92\\ 12.12\\ 10.92\\ 11.99\\ 10.92\\ 5.07\\ 7.27\\ 5.07\\ 1.07\\ 1.08\\ 1.07\\
};
\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=3, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
4.88\\ 8.08\\ 3.41\\ 7.32\\ 1.26\\ 1.3\\ 3.61\\ 1.26\\ 6.09\\ 6.91\\ 2.15\\ 1.05\\ 3.35\\ 1.07\\ 1.47\\ 17.28\\ 5.61\\ 1.87\\ 5.01\\ 1.01\\ 5.84\\ 1.8\\ 100.36\\ 12.27\\ 97.23\\ 21.42\\ 57.25\\ 10.16\\ 2.37\\ 23.75\\ 2.3\\ 4.63\\ 3.66\\ 3.22\\ 1.33\\ 5.38\\ 3.17\\ 2.07\\ 4.29\\ 2.13\\ 3.63\\ 9.93\\ 4.99\\ 11.19\\ 5.96\\ 11.35\\ 1.36\\ 1.09\\ 1.68\\ 1.4\\ 1.06\\ 3.39\\ 5.82\\ 3.77\\ 1.6\\ 2.51\\ 3.24\\ 1.01\\ 2.51\\ 55.61\\ 2.0\\ 2.89\\ 1.02\\ 10.23\\ 1.38\\ 10.07\\ 34.9\\ 68.53\\ 12.77\\ 1.99\\ 3.42\\ 1.85\\ 4.41\\ 3.12\\ 10.29\\ 4.15\\ 12.29\\ 3.34\\ 8.82\\ 3.06\\ 13.31\\ 5.04\\ 4.99\\ 1.93\\ 9.01\\ 3.57\\ 1.32\\ 3.65\\ 1.39\\ 2.61\\ 1.19\\ 5.14\\ 15.04\\ 4.19\\ 10.34\\ 4.58\\ 1.68\\ 3.03\\ 1.67\\ 34.57\\ 15.23\\ 24.39\\ 1.07\\ 1.47\\ 275.49\\ 251.04\\ 1.46\\ 2.59\\ 1.96\\ 1.8\\ 1.28\\ 11.98\\ 6.42\\ 8.09\\ 7.28\\ 5.15\\ 15.12\\ 5.32\\ 4.62\\ 5.05\\ 15.68\\ 9.74\\ 4.92\\ 8.73\\ 5.38\\ 4.39\\ 7.55\\ 2.8\\ 4.74\\ 1.48\\ 2.14\\ 1.25\\ 2.15\\ 2.08\\ 2.53\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=4, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
1.97\\ 2.26\\ 2.32\\ 4.44\\ 1.12\\ 2.08\\ 2.95\\ 1.12\\ 1.13\\ 6.37\\ 2.22\\ 1.09\\ 1.25\\ 1.65\\ 1.23\\ 1.2\\ 5.37\\ 1.92\\ 2.36\\ 1.13\\ 1.65\\ 1.59\\ 9.99\\ 1.22\\ 74.89\\ 13.91\\ 33.38\\ 11.71\\ 2.11\\ 5.06\\ 4.8\\ 5.13\\ 2.09\\ 5.22\\ 3.98\\ 9.88\\ 2.52\\ 1.56\\ 3.44\\ 1.5\\ 2.9\\ 9.22\\ 5.44\\ 11.25\\ 4.84\\ 10.49\\ 3.03\\ 3.13\\ 4.33\\ 1.92\\ 1.83\\ 22.41\\ 3.48\\ 2.49\\ 3.68\\ 15.54\\ 10.2\\ 1.49\\ 7.25\\ 242.79\\ 1.43\\ 1.83\\ 1.4\\ 11.8\\ 1.15\\ 19.46\\ 76.39\\ 179.55\\ 16.71\\ 2.51\\ 4.16\\ 3.04\\ 5.92\\ 4.99\\ 12.25\\ 6.43\\ 14.59\\ 1.14\\ 5.89\\ 1.45\\ 7.95\\ 2.59\\ 2.03\\ 1.65\\ 4.06\\ 1.12\\ 2.33\\ 2.38\\ 1.56\\ 1.46\\ 2.41\\ 4.67\\ 9.71\\ 3.55\\ 8.39\\ 4.28\\ 1.09\\ 2.7\\ 1.19\\ 24.87\\ 13.67\\ 19.39\\ 1.65\\ 1.23\\ 57.69\\ 43.03\\ 1.64\\ 2.8\\ 2.24\\ 2.02\\ 1.54\\ 16.63\\ 8.45\\ 11.64\\ 11.3\\ 6.33\\ 19.36\\ 11.16\\ 6.5\\ 6.82\\ 21.76\\ 11.21\\ 7.27\\ 13.17\\ 7.99\\ 7.35\\ 11.2\\ 4.38\\ 6.58\\ 2.18\\ 2.94\\ 1.74\\ 1.76\\ 1.61\\ 2.01\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=6, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
49.19\\ 41.83\\ 3.39\\ 2.65\\ 35.73\\ 66.12\\ 28.12\\ 24.27\\ 526.8\\ 239.36\\ 318.29\\ 1150.16\\ 467.3\\ 33.4\\ 28.3\\ 32.88\\ 1.83\\ 1.71\\ 87.26\\ 6.26\\ 5.87\\ 1.32\\ 1160.34\\ 5.27\\ 25.18\\ 1.55\\ 5.11\\ 55.22\\ 25.4\\ 4.5\\ 2.6\\ 2.65\\ 1.43\\ 1.83\\ 144.95\\ 1.36\\ 1.13\\ 1.8\\ 1.37\\ 3.86\\ 6.4\\ 19.32\\ 5.6\\ 14.13\\ 29.92\\ 81.88\\ 6.6\\ 1.22\\ 5.19\\ 2.06\\ 1.83\\ 5.62\\ 13.2\\ 9.25\\ 2.34\\ 2.06\\ 12.78\\ 4.09\\ 2.88\\ 62.27\\ 2.56\\ 1.01\\ 4.67\\ 6.97\\ 19.77\\ 54.4\\ 131.68\\ 567.89\\ 1.69\\ 1.16\\ 2.95\\ 4.68\\ 9.62\\ 1.36\\ 4.04\\ 20.51\\ 6.32\\ 47.74\\ 34.35\\ 16.3\\ 57.21\\ 37.02\\ 38.61\\ 63.23\\ 126.96\\ 176.45\\ 57.95\\ 28.9\\ 35.32\\ 39.36\\ 18.84\\ 2.3\\ 3.63\\ 5.63\\ 4.03\\ 6.22\\ 4579.26\\ 122.9\\ 211.2\\ 1.88\\ 3.72\\ 1.38\\ 33.4\\ 28.3\\ 13.48\\ 1.89\\ 39.29\\ 12.21\\ 15.21\\ 34.72\\ 15.56\\ 41.62\\ 7.07\\ 22.02\\ 1.05\\ 4.37\\ 47.79\\ 7.97\\ 142.01\\ 1.85\\ 25.13\\ 59.65\\ 190.96\\ 75.89\\ 11.22\\ 4.46\\ 3.54\\ 5.89\\ 19.23\\ 28.37\\ 2.97\\ 2.01\\ 3.09\\ 2.63\\ 1.29\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=7, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
125.15\\ 146.07\\ 5.94\\ 4.7\\ 1.38\\ 4.15\\ 1.44\\ 1.17\\ 235.48\\ 161.36\\ 251.91\\ 340.62\\ 169.89\\ 25.91\\ 28.63\\ 10.35\\ 2.06\\ 1.89\\ 18.81\\ 4.21\\ 1.31\\ 1.16\\ 89.92\\ 1.36\\ 17.53\\ 1.25\\ 2.58\\ 52.8\\ 22.8\\ 2.06\\ 3.66\\ 11.01\\ 1.2\\ 2.36\\ 211.06\\ 3.53\\ 1.07\\ 6.11\\ 1.06\\ 6.43\\ 6.78\\ 22.04\\ 7.22\\ 15.72\\ 15.83\\ 33.95\\ 1.11\\ 4.86\\ 1.73\\ 2.51\\ 2.77\\ 2.48\\ 13.17\\ 2.77\\ 1.53\\ 1.6\\ 10.75\\ 3.1\\ 2.41\\ 37.74\\ 1.37\\ 1.11\\ 3.06\\ 9.33\\ 4.72\\ 44.76\\ 60.09\\ 86.21\\ 16.31\\ 9.12\\ 3.14\\ 36.22\\ 25.06\\ 16.6\\ 20.84\\ 71.07\\ 23.83\\ 65.2\\ 80.91\\ 29.06\\ 125.14\\ 44.58\\ 56.33\\ 47.01\\ 120.42\\ 136.51\\ 11.23\\ 17.25\\ 24.05\\ 8.66\\ 9.91\\ 2.66\\ 1.52\\ 5.61\\ 1.85\\ 6.92\\ 1131.42\\ 32.34\\ 85.44\\ 1.86\\ 4.52\\ 2.63\\ 25.91\\ 28.63\\ 2.28\\ 2.03\\ 40.78\\ 13.7\\ 29.52\\ 12.1\\ 44.69\\ 23.34\\ 10.59\\ 14.78\\ 2.08\\ 8.79\\ 29.11\\ 3.97\\ 72.92\\ 3.02\\ 19.48\\ 54.09\\ 138.09\\ 142.24\\ 4.16\\ 5.16\\ 8.29\\ 9.03\\ 26.28\\ 46.47\\ 5.8\\ 4.53\\ 11.29\\ 1.97\\ 1.85\\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c2!90,
    boxplot/draw position=9, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
8.92\\ 7.46\\ 8.68\\ 8.79\\ 27.86\\ 17.22\\ 64.77\\ 35.2\\ 26.98\\ 2.32\\ 1.69\\ 4.83\\ 22.22\\ 8.7\\ 8.56\\ 2411.68\\ 5.12\\ 3.04\\ 1.44\\ 3.74\\ 11.26\\ 26.45\\ 146.62\\ 2026.35\\ 286017.91\\ 753303.78\\ 244996.69\\ 1388.74\\ 2.06\\ 56.57\\ 1.07\\ 29.89\\ 1428.08\\ 14.56\\ 45.61\\ 1189.49\\ 15.15\\ 1.61\\ 4.98\\ 1.57\\ 15.26\\ 6.08\\ 120.98\\ 15.32\\ 48.65\\ 6.04\\ 13.94\\ 4.17\\ 33.49\\ 3.0\\ 14.48\\ 1.35\\ 4.52\\ 7.03\\ 1.28\\ 1.3\\ 1.84\\ 5.85\\ 1.91\\ 102.21\\ 29.58\\ 39.06\\ 80.96\\ 25.78\\ 134.01\\ 28.47\\ 86.81\\ 123.07\\ 1005.52\\ 2.06\\ 102.27\\ 11.35\\ 2.33\\ 583.86\\ 146.43\\ 13.97\\ 971.85\\ 50.82\\ 1.53\\ 2.42\\ 6.18\\ 2.99\\ 13.58\\ 8.97\\ 16.08\\ 56.2\\ 5.22\\ 1.02\\ 2.41\\ 2.04\\ 5.78\\ 88.37\\ 5.57\\ 14.9\\ 32.78\\ 94.94\\ 1314.14\\ 16.34\\ 1275.21\\ 13.67\\ 2.12\\ 11.26\\ 8.7\\ 8.56\\ 50.6\\ 46.23\\ 4.56\\ 3.14\\ 3.63\\ 2.91\\ 3.87\\ 1645.25\\ 13.08\\ 4.22\\ 77.82\\ 13.29\\ 210.8\\ 22.83\\ 4.36\\ 80.76\\ 1329.53\\ 246.52\\ 25.86\\ 1708.18\\ 4302.07\\ 73.64\\ 3786.96\\ 74.93\\ 4331.12\\ 10.15\\ 2.47\\ 11.21\\ 37.12\\ 6.03\\ 40.99 \\
};

\addplot[
    boxplot,
    draw=none,
    fill=g4_c3!90,
    boxplot/draw position=10, % 绘制位置
]
table[row sep=\\, y index=0] {
data\\
% 将你的数据作为表格直接插入这里
4.55\\ 4.38\\ 5.78\\ 6.04\\ 48.43\\ 21.32\\ 154.29\\ 50.8\\ 18.83\\ 6.13\\ 2.08\\ 2.36\\ 18.25\\ 5.51\\ 5.23\\ 1841.15\\ 13.16\\ 3.49\\ 1.16\\ 1.84\\ 10.05\\ 22.75\\ 90.36\\ 1781.21\\ 188511.74\\ 605196.04\\ 179774.13\\ 957.37\\ 1.03\\ 36.11\\ 1.68\\ 22.14\\ 1172.65\\ 10.35\\ 26.59\\ 913.03\\ 10.13\\ 3.07\\ 3.26\\ 1.14\\ 10.14\\ 9.74\\ 248.21\\ 25.21\\ 93.04\\ 9.73\\ 9.29\\ 7.54\\ 22.75\\ 1.76\\ 8.88\\ 2.15\\ 7.55\\ 13.33\\ 1.23\\ 2.25\\ 1.11\\ 3.55\\ 1.06\\ 159.5\\ 53.38\\ 64.19\\ 161.46\\ 40.67\\ 204.78\\ 44.19\\ 152.14\\ 178.32\\ 725.79\\ 1.18\\ 80.07\\ 6.92\\ 1.33\\ 484.08\\ 108.92\\ 8.32\\ 731.28\\ 35.92\\ 1.4\\ 1.85\\ 3.23\\ 1.59\\ 10.09\\ 5.88\\ 9.03\\ 37.15\\ 3.79\\ 1.85\\ 1.64\\ 1.18\\ 3.92\\ 60.91\\ 3.67\\ 9.52\\ 21.18\\ 62.44\\ 744.34\\ 9.57\\ 713.14\\ 9.84\\ 1.03\\ 9.54\\ 5.51\\ 5.23\\ 32.85\\ 30.53\\ 2.73\\ 6.61\\ 2.31\\ 6.09\\ 2.61\\ 1157.35\\ 8.96\\ 2.38\\ 55.25\\ 10.01\\ 155.39\\ 13.62\\ 2.52\\ 62.39\\ 1014.54\\ 177.21\\ 15.41\\ 1188.47\\ 3056.54\\ 44.95\\ 2801.31\\ 47.18\\ 3138.13\\ 6.04\\ 1.25\\ 5.97\\ 21.56\\ 2.91\\ 21.31 \\
};

\end{groupplot}


\matrix[
  matrix of nodes,
  anchor=north,
  every node/.style={font=\footnotesize, anchor=west} % 设置内部文字的字体大小
] at ($(fig_1248x c1r1.south)!0.47!(fig_1248x c2r1.south)$)[below, yshift=-1em]
{
  \tikz \draw[g4_c1, thick, line width=4pt] (0, 0) -- (0.5, 0); \ PG &
  \tikz \draw[g4_c2, thick, line width=4pt] (0, 0) -- (0.5, 0); \  Partial Workload&
  \tikz \draw[g4_c3, thick, line width=4pt] (0, 0) -- (0.5, 0); \  Full Workload \\
};


\end{tikzpicture}

\begin{footnotesize}
\begin{tabular}{c|c|c|c|c|c}
\hline
{\bf Q-ERROR 90\%} & Workloads & PG & \ModelName & ALECE & MSCN \\
\hline
\multirow{2}{*}{$>$ 5 Joins} & Partial & \multirow{2}{*}{24.8} & 19.5\textcolor{blue}{(+4.2)} & 65.3\textcolor{blue}{(+21.4)} & 5170\textcolor{blue}{(+1868)} \\
 & Full &  & 15.3 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} & 43.9 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} & 3302 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} \\
\hline
\multirow{2}{*}{$>$ 7 Filters} & Partial & \multirow{2}{*}{31.7} & 15.5\textcolor{blue}{(-1.2)} & 129.6\textcolor{blue}{(+21.4)} & 1298\textcolor{blue}{(+453)} \\
 & Full &  & 16.7 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} & 108.2 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} & 845 \textcolor{blue}{\raisebox{0.8pt}{$\scriptstyle\uparrow$}} \\
\hline
\end{tabular}
\end{footnotesize}

\vspace{-10pt} % 调整图片和标题的距离
\captionsetup{font=large}
\caption{Estimation errors of cardinality estimation models across workload drifts.}
\label{fig:gen_workload}
\vspace{-15pt} % 调整文字和图片的距离
\end{figure}


==> plots/number_of_datasets.tex <==

% 第一个图
\begin{figure}
% \vspace{-30pt} % 调整图片的整体位置

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2, % 设置为 4 列 3 行
        vertical sep=0.85cm, % 垂直方向的间隔
        horizontal sep=1.0cm, % 水平方向的间隔
        group name= fig_num, % 给整个组图设置一个名字
    },
    width=4.8cm, % 设置单个子图的宽度
    height=3.6cm, % 设置单个子图的高度
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize, yshift=8pt},
    ylabel style={font=\footnotesize, yshift=-20pt},
    ymajorgrids=true,
    grid style=solid,
    xtick style={draw=none},
    ytick style={draw=none},
    enlarge x limits={abs=0.35cm},
    enlarge y limits={abs=0.15cm},
]

% 第 1 个图
\nextgroupplot[
    xlabel={\# of datasets},
    xtick={5, 10, 15, 20, 26},
    ylabel={Q-ERROR $50\%$},
    ylabel style={yshift=-2pt},
    ymin=1, ymax=6,
    ytick={1, 2, 3, 4, 5, 6},
]
\addplot[
    color=g2_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 5.54)
    (10, 2.73)
    (15, 2.03)
    (20, 1.73)
    (26, 1.78)
};%\addlegendentry{IMDB} % 为第一组数据增加图例

\addplot[
    color=g2_c2, % 使用定义的颜色
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 2.56)
    (10, 2.13)
    (15, 2.21)
    (20, 1.90)
    (26, 1.87)
};%\addlegendentry{stats}

\addplot[
    color=g2_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 1.96)
    (10, 1.66)
    (15, 1.69)
    (20, 1.62)
    (26, 1.43)
};%\addlegendentry{ergastf1}

\addplot[
    color=g2_c4, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 1.48)
    (10, 1.60)
    (15, 1.86)
    (20, 2.01)
    (26, 1.65)
};%\addlegendentry{visual genome}


% 第 2 个图
\nextgroupplot[
    xlabel={\# of datasets},
    xtick={5, 10, 15, 20, 26},
    ylabel={Q-ERROR $90\%$},
    ymin=1, ymax=75,
    ytick={1, 15, 30, 45, 60, 75},
]
\addplot[
    color=g2_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 41.56)
    (10, 27.57)
    (15, 18.46)
    (20, 7.31)
    (26, 8.40)
};%\addlegendentry{IMDB} % 为第一组数据增加图例

\addplot[
    color=g2_c2, % 使用定义的颜色
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 43.15)
    (10, 23.06)
    (15, 19.60)
    (20, 15.94)
    (26, 12.46)
};%\addlegendentry{stats}

\addplot[
    color=g2_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 28.78)
    (10, 10.08)
    (15, 9.95)
    (20, 8.19)
    (26, 6.45)
};%\addlegendentry{ergastf1}

\addplot[
    color=g2_c4, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (5, 72.97)
    (10, 8.79)
    (15, 8.89)
    (20, 7.55)
    (26, 5.17)
};%\addlegendentry{visual genome}

% 第 3 个图
\nextgroupplot[
    xlabel={\# of queries},
    xmode=log, % 开启 x 轴对数刻度
    log basis x={10}, % 设置对数基为 10
    xtick={100, 1000, 10000, 100000},
    xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
    ylabel={Q-ERROR $50\%$},
    ylabel style={yshift=-2pt},
    ymin=1, ymax=4,
    ytick={1, 2, 3, 4},
]
\addplot[
    color=g2_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 3.40)
    (500, 2.13)
    (1000, 2.06)
    (5000, 1.91)
    (10000, 1.78)
    (30000, 1.69)
    (50000, 1.78)
};%\addlegendentry{IMDB} % 为第一组数据增加图例

\addplot[
    color=g2_c2, % 使用定义的颜色
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.55)
    (500, 1.88)
    (1000, 1.85)
    (5000, 1.98)
    (10000, 2.08)
    (30000, 1.96)
    (50000, 1.87)
};%\addlegendentry{stats}

\addplot[
    color=g2_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 1.95)
    (500, 1.64)
    (1000, 1.65)
    (5000, 1.60)
    (10000, 1.60)
    (30000, 1.47)
    (50000, 1.43)
};%\addlegendentry{ergastf1}

\addplot[
    color=g2_c4, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 2.92)
    (500, 1.36)
    (1000, 1.34)
    (5000, 1.32)
    (10000, 1.51)
    (30000, 1.74)
    (50000, 1.65)
};%\addlegendentry{visual genome}

% 第 4 个图
\nextgroupplot[
    xlabel={\# of queries},
    xmode=log, % 开启 x 轴对数刻度
    log basis x={10}, % 设置对数基为 10
    xtick={100, 1000, 10000, 100000},
    xticklabels={$10^2$, $10^3$, $10^4$, $10^5$},
    ylabel={Q-ERROR $90\%$},
    ymin=1, ymax=55,
    ytick={1, 15, 30, 45, 55},
]
\addplot[
    color=g2_c1, % 使用定义的颜色
    mark=*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 52.56)
    (500, 20.44)
    (1000, 18.99)
    (5000, 12.43)
    (10000, 7.81)
    (30000, 6.50)
    (50000, 8.40)
};%\addlegendentry{IMDB} % 为第一组数据增加图例

\addplot[
    color=g2_c2, % 使用定义的颜色
    mark=triangle*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 26.37)
    (500, 21.22)
    (1000, 20.74)
    (5000, 19.85)
    (10000, 20.80)
    (30000, 18.10)
    (50000, 12.46)
};%\addlegendentry{stats}

\addplot[
    color=g2_c3, % 使用定义的颜色
    mark=square*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 14.41)
    (500, 11.11)
    (1000, 11.44)
    (5000, 10.23)
    (10000, 9.12)
    (30000, 7.28)
    (50000, 6.45)
};%\addlegendentry{ergastf1}

\addplot[
    color=g2_c4, % 使用定义的颜色
    mark=diamond*,
    mark size=1.5pt, % 数据点标记的大小
    line width=1pt, % 折线的粗细
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (100, 34.71)
    (500, 18.42)
    (1000, 17.07)
    (5000, 5.74)
    (10000, 5.14)
    (30000, 4.32)
    (50000, 5.17)
};%\addlegendentry{visual genome}

\end{groupplot}


\matrix[
  matrix of nodes,
  anchor=north,
  every node/.style={font=\footnotesize, anchor=west} % 设置内部文字的字体大小
] at ($(fig_num c1r2.south)!0.47!(fig_num c2r2.south)$)[below, yshift=-2em]
{
  \tikz \draw[g2_c1, thick, line width=2pt] (0, 0) -- (0.5, 0); \ IMDB &
  \tikz \draw[g2_c2, thick, line width=2pt] (0, 0) -- (0.5, 0); \ STATS &
  \tikz \draw[g2_c3, thick, line width=2pt] (0, 0) -- (0.5, 0); \  ErgastF1 &
  \tikz \draw[g2_c4, thick, line width=2pt] (0, 0) -- (0.5, 0); \ Visual Genome \\
};
\end{tikzpicture}
\vspace{-10pt} % 调整图片和标题的距离
\captionsetup{font=large}
% \caption{Overall Performance on Different Number of Datasets and Queries}
\caption{Evaluation of \ModelName's performance with varied quantities of datasets and queries.}
\label{fig:exp-datasets}
\vspace{-20pt} % 调整文字和图片的距离
\end{figure}

